Uncoordinated Interference Avoidance Between Terrestrial and Non-Terrestrial Communications

This paper proposes an algorithm that uses geospatial analytics and the muting of physical resources in next-generation base stations (BSs) to avoid interference between cellular (or terrestrial) and satellite communication (non-terrestrial) systems. The information exchange between satellite and terrestrial stations is minimal, but a hybrid edge cloud node with access to estimated satellite trajectories can enable these BSs to take proactive steps to avoid interference. To validate the superiority of our proposed algorithm over a conventional method, we show the performance of the algorithm using two measures: number of concurrent uses of Doppler corrected radio frequency resources and the sum-rate capacity of the BSs. Our algorithm not only provides significant sum-rate capacity gains in both directions enabling better use of the spectrum, but also runs in polynomial time, making it suitable for real-time interference avoidance.

==> figures/cdf_dl.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=4in,
height=2.5in,
legend cell align={left},
legend entries={Proposed on, EPA (Proposed off)},
legend style={at={(.52,0.06)}, anchor=south west, draw=white!80.0!black, nodes={scale=1, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69!black, dashed},
xlabel={Sum-rate capacity $W$ [bits/c.u.]},
xmajorgrids,
xmin=0, xmax=2.6,
xtick={0,0.5,...,2.5},
y grid style={white!69!black, dashed},
ylabel={CDF $F_W$},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,0.2, ..., 1.2}
]
\addplot [red, line width=1.2pt, %, mark=square*, mark size=3, 
mark options={solid, opacity=0.4}]
table {%
0.023967254370825 0.012
0.04793450874165 0.0226666666666667
0.071901763112475 0.044
0.0958690174832999 0.0653333333333334
0.119836271854125 0.0653333333333334
0.14380352622495 0.0666666666666667
0.167770780595775 0.0666666666666667
0.1917380349666 0.1
0.215705289337425 0.1
0.23967254370825 0.173333333333333
0.263639798079075 0.22
0.2876070524499 0.232
0.311574306820725 0.28
0.33554156119155 0.28
0.359508815562375 0.28
0.3834760699332 0.28
0.407443324304025 0.292
0.43141057867485 0.321333333333334
0.455377833045675 0.321333333333334
0.4793450874165 0.321333333333334
0.503312341787325 0.330666666666667
0.52727959615815 0.342666666666667
0.551246850528975 0.362666666666667
0.5752141048998 0.362666666666667
0.599181359270625 0.4
0.62314861364145 0.412
0.647115868012274 0.422666666666667
0.6710831223831 0.461333333333334
0.695050376753924 0.461333333333334
0.719017631124749 0.461333333333334
0.742984885495574 0.461333333333334
0.766952139866399 0.466666666666667
0.790919394237224 0.466666666666667
0.814886648608049 0.518666666666667
0.838853902978874 0.612
0.862821157349699 0.612
0.886788411720524 0.64
0.910755666091349 0.649333333333334
0.934722920462174 0.670666666666667
0.958690174832999 0.670666666666667
0.982657429203824 0.670666666666667
1.00662468357465 0.670666666666667
1.03059193794547 0.677333333333334
1.0545591923163 0.677333333333334
1.07852644668712 0.696
1.10249370105795 0.762666666666667
1.12646095542877 0.762666666666667
1.1504282097996 0.762666666666667
1.17439546417042 0.777333333333334
1.19836271854125 0.777333333333334
1.22232997291207 0.786666666666667
1.2462972272829 0.786666666666667
1.27026448165372 0.786666666666667
1.29423173602455 0.806666666666667
1.31819899039537 0.806666666666667
1.3421662447662 0.824000000000001
1.36613349913702 0.832000000000001
1.39010075350785 0.832000000000001
1.41406800787867 0.832000000000001
1.4380352622495 0.832000000000001
1.46200251662032 0.832000000000001
1.48596977099115 0.832000000000001
1.50993702536197 0.862666666666667
1.5339042797328 0.864
1.55787153410362 0.88
1.58183878847445 0.933333333333333
1.60580604284527 0.933333333333333
1.6297732972161 0.933333333333333
1.65374055158692 0.933333333333333
1.67770780595775 0.936
1.70167506032857 0.938666666666667
1.7256423146994 0.938666666666667
1.74960956907022 0.938666666666667
1.77357682344105 0.953333333333333
1.79754407781187 0.953333333333333
1.8215113321827 0.953333333333333
1.84547858655352 0.953333333333333
1.86944584092435 0.968
1.89341309529517 0.968
1.917380349666 0.968
1.94134760403682 0.968
1.96531485840765 0.968
1.98928211277847 0.968
2.0132493671493 0.968
2.03721662152012 0.968
2.06118387589095 0.982666666666667
2.08515113026177 0.982666666666667
2.1091183846326 0.989333333333333
2.13308563900342 0.989333333333333
2.15705289337425 0.989333333333333
2.18102014774507 0.989333333333333
2.2049874021159 0.989333333333333
2.22895465648672 0.989333333333333
2.25292191085755 0.989333333333333
2.27688916522837 0.989333333333333
2.3008564195992 0.989333333333333
2.32482367397002 0.989333333333333
2.34879092834085 0.989333333333333
2.37275818271167 0.997333333333333
2.3967254370825 1
};

% This is good; do not change it.
\addplot [blue, line width=1.2pt,% mark=diamond*, mark size=4,
mark options={solid, opacity=0.4}]
table {%
0 0 
0.023967254370825 0.6
0.04793450874165 0.6
0.071901763112475 0.621333333333333
0.0958690174832999 0.642666666666667
0.119836271854125 0.642666666666667
0.14380352622495 0.642666666666667
0.167770780595775 0.642666666666667
0.1917380349666 0.676
0.215705289337425 0.676
0.23967254370825 0.714666666666667
0.263639798079075 0.761333333333333
0.2876070524499 0.761333333333333
0.311574306820725 0.761333333333333
0.33554156119155 0.761333333333333
0.359508815562375 0.761333333333333
0.3834760699332 0.761333333333333
0.407443324304025 0.761333333333333
0.43141057867485 0.761333333333333
0.455377833045675 0.761333333333333
0.4793450874165 0.761333333333333
0.503312341787325 0.770666666666667
0.52727959615815 0.782666666666667
0.551246850528975 0.782666666666667
0.5752141048998 0.782666666666667
0.599181359270625 0.782666666666667
0.62314861364145 0.782666666666667
0.647115868012274 0.793333333333333
0.6710831223831 0.793333333333333
0.695050376753924 0.793333333333333
0.719017631124749 0.793333333333333
0.742984885495574 0.793333333333333
0.766952139866399 0.798666666666667
0.790919394237224 0.798666666666667
0.814886648608049 0.798666666666667
0.838853902978874 0.892
0.862821157349699 0.892
0.886788411720524 0.905333333333333
0.910755666091349 0.914666666666667
0.934722920462174 0.914666666666667
0.958690174832999 0.914666666666667
0.982657429203824 0.914666666666667
1.00662468357465 0.914666666666667
1.03059193794547 0.921333333333333
1.0545591923163 0.921333333333333
1.07852644668712 0.921333333333333
1.10249370105795 0.956
1.12646095542877 0.956
1.1504282097996 0.956
1.17439546417042 0.956
1.19836271854125 0.956
1.22232997291207 0.956
1.2462972272829 0.956
1.27026448165372 0.956
1.29423173602455 0.956
1.31819899039537 0.956
1.3421662447662 0.973333333333333
1.36613349913702 0.973333333333333
1.39010075350785 0.973333333333333
1.41406800787867 0.973333333333333
1.4380352622495 0.973333333333333
1.46200251662032 0.973333333333333
1.48596977099115 0.973333333333333
1.50993702536197 0.973333333333333
1.5339042797328 0.973333333333333
1.55787153410362 0.989333333333333
1.58183878847445 0.989333333333333
1.60580604284527 0.989333333333333
1.6297732972161 0.989333333333333
1.65374055158692 0.989333333333333
1.67770780595775 0.989333333333333
1.70167506032857 0.989333333333333
1.7256423146994 0.989333333333333
1.74960956907022 0.989333333333333
1.77357682344105 0.989333333333333
1.79754407781187 0.989333333333333
1.8215113321827 0.989333333333333
1.84547858655352 0.989333333333333
1.86944584092435 0.989333333333333
1.89341309529517 0.989333333333333
1.917380349666 0.989333333333333
1.94134760403682 0.989333333333333
1.96531485840765 0.989333333333333
1.98928211277847 0.989333333333333
2.0132493671493 0.989333333333333
2.03721662152012 0.989333333333333
2.06118387589095 0.989333333333333
2.08515113026177 0.989333333333333
2.1091183846326 0.989333333333333
2.13308563900342 0.989333333333333
2.15705289337425 0.989333333333333
2.18102014774507 0.989333333333333
2.2049874021159 0.989333333333333
2.22895465648672 0.989333333333333
2.25292191085755 0.989333333333333
2.27688916522837 0.989333333333333
2.3008564195992 0.989333333333333
2.32482367397002 0.989333333333333
2.34879092834085 0.989333333333333
2.37275818271167 0.997333333333333
2.3967254370825 1
};
\end{axis}

\end{tikzpicture}

==> figures/cdf_ul.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=4in,
height=2.5in,
legend cell align={left},
legend entries={Proposed on, EPA (Proposed off)},
legend style={at={(.52,0.06)}, anchor=south west, draw=white!80.0!black, nodes={scale=1, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69!black, dashed},
xlabel={Sum-rate capacity $W$ [bits/c.u.]},
xmajorgrids,
scaled x ticks=false,
xmin=0, xmax=0.04,
xtick={0,0.01,...,0.05},
xticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.05}\)
},
y grid style={white!69!black, dashed},
ylabel={CDF $F_W$},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,0.2, ..., 1.2}
]
\addplot [red, line width=1.2pt, %, mark=square*, mark size=3, 
mark options={solid, opacity=0.4}]
table {%
 0.000727859154780506 0.0533333333333334
0.00115309549009854 0.0546666666666667
0.00157833182541658 0.088
0.00200356816073462 0.209333333333333
0.00242880449605265 0.270666666666667
0.00285404083137069 0.270666666666667
0.00327927716668873 0.270666666666667
0.00370451350200676 0.312
0.0041297498373248 0.312
0.00455498617264284 0.350666666666667
0.00498022250796087 0.353333333333333
0.00540545884327891 0.402666666666667
0.00583069517859695 0.452
0.00625593151391498 0.452
0.00668116784923302 0.452
0.00710640418455106 0.457333333333334
0.00753164051986909 0.474666666666667
0.00795687685518713 0.553333333333334
0.00838211319050517 0.605333333333334
0.0088073495258232 0.634666666666667
0.00923258586114124 0.665333333333334
0.00965782219645928 0.665333333333334
0.0100830585317773 0.665333333333334
0.0105082948670954 0.672000000000001
0.0109335312024134 0.672000000000001
0.0113587675377314 0.722666666666667
0.0117840038730495 0.757333333333334
0.0122092402083675 0.757333333333334
0.0126344765436855 0.757333333333334
0.0130597128790036 0.772000000000001
0.0134849492143216 0.781333333333334
0.0139101855496396 0.781333333333334
0.0143354218849577 0.781333333333334
0.0147606582202757 0.801333333333334
0.0151858945555938 0.801333333333334
0.0156111308909118 0.818666666666667
0.0160363672262298 0.828000000000001
0.0164616035615479 0.828000000000001
0.0168868398968659 0.828000000000001
0.0173120762321839 0.828000000000001
0.017737312567502 0.828000000000001
0.01816254890282 0.828000000000001
0.018587785238138 0.860000000000001
0.0190130215734561 0.860000000000001
0.0194382579087741 0.861333333333334
0.0198634942440922 0.877333333333334
0.0202887305794102 0.930666666666667
0.0207139669147282 0.930666666666667
0.0211392032500463 0.930666666666667
0.0215644395853643 0.930666666666667
0.0219896759206823 0.930666666666667
0.0224149122560004 0.933333333333334
0.0228401485913184 0.936
0.0232653849266365 0.936
0.0236906212619545 0.936
0.0241158575972725 0.936
0.0245410939325906 0.952
0.0249663302679086 0.952
0.0253915666032266 0.952
0.0258168029385447 0.952
0.0262420392738627 0.966666666666667
0.0266672756091807 0.966666666666667
0.0270925119444988 0.966666666666667
0.0275177482798168 0.966666666666667
0.0279429846151349 0.966666666666667
0.0283682209504529 0.966666666666667
0.0287934572857709 0.966666666666667
0.029218693621089 0.966666666666667
0.029643929956407 0.966666666666667
0.030069166291725 0.966666666666667
0.0304944026270431 0.966666666666667
0.0309196389623611 0.966666666666667
0.0313448752976791 0.966666666666667
0.0317701116329972 0.982666666666667
0.0321953479683152 0.982666666666667
0.0326205843036333 0.982666666666667
0.0330458206389513 0.982666666666667
0.0334710569742693 0.989333333333334
0.0338962933095874 0.989333333333334
0.0343215296449054 0.989333333333334
0.0347467659802234 0.989333333333334
0.0351720023155415 0.989333333333334
0.0355972386508595 0.989333333333334
0.0360224749861776 0.989333333333334
0.0364477113214956 0.989333333333334
0.0368729476568136 0.989333333333334
0.0372981839921317 0.989333333333334
0.0377234203274497 0.989333333333334
0.0381486566627677 0.989333333333334
0.0385738929980858 0.989333333333334
0.0389991293334038 0.989333333333334
0.0394243656687218 0.989333333333334
0.0398496020040399 0.989333333333334
0.0402748383393579 0.989333333333334
0.040700074674676 0.989333333333334
0.041125311009994 0.989333333333334
0.041550547345312 0.989333333333334
0.0419757836806301 0.997333333333333
0.0424010200159481 0.997333333333333
0.0428262563512661 1
};

% This is good; do not change it.
\addplot [blue, line width=1.2pt,% mark=diamond*, mark size=4,
mark options={solid, opacity=0.4}]
table {%
0 0 
 0.000428263785403788 0.605333333333334
0.000856526336574115 0.642666666666667
0.00128478888774444 0.642666666666667
0.00171305143891477 0.676
0.0021413139900851 0.761333333333334
0.00256957654125542 0.761333333333334
0.00299783909242575 0.761333333333334
0.00342610164359608 0.761333333333334
0.0038543641947664 0.761333333333334
0.00428262674593673 0.770666666666667
0.00471088929710706 0.782666666666667
0.00513915184827738 0.782666666666667
0.00556741439944771 0.782666666666667
0.00599567695061804 0.793333333333334
0.00642393950178836 0.793333333333334
0.00685220205295869 0.798666666666667
0.00728046460412902 0.798666666666667
0.00770872715529934 0.798666666666667
0.00813698970646967 0.892
0.00856525225764 0.892
0.00899351480881033 0.914666666666667
0.00942177735998065 0.914666666666667
0.00985003991115098 0.914666666666667
0.0102783024623213 0.914666666666667
0.0107065650134916 0.921333333333333
0.011134827564662 0.921333333333333
0.0115630901158323 0.956
0.0119913526670026 0.956
0.0124196152181729 0.956
0.0128478777693433 0.956
0.0132761403205136 0.956
0.0137044028716839 0.956
0.0141326654228542 0.956
0.0145609279740246 0.956
0.0149891905251949 0.956
0.0154174530763652 0.969333333333334
0.0158457156275356 0.973333333333334
0.0162739781787059 0.973333333333334
0.0167022407298762 0.973333333333334
0.0171305032810465 0.973333333333334
0.0175587658322169 0.973333333333334
0.0179870283833872 0.973333333333334
0.0184152909345575 0.973333333333334
0.0188435534857278 0.973333333333334
0.0192718160368982 0.973333333333334
0.0197000785880685 0.989333333333334
0.0201283411392388 0.989333333333334
0.0205566036904091 0.989333333333334
0.0209848662415795 0.989333333333334
0.0214131287927498 0.989333333333334
0.0218413913439201 0.989333333333334
0.0222696538950905 0.989333333333334
0.0226979164462608 0.989333333333334
0.0231261789974311 0.989333333333334
0.0235544415486014 0.989333333333334
0.0239827040997718 0.989333333333334
0.0244109666509421 0.989333333333334
0.0248392292021124 0.989333333333334
0.0252674917532827 0.989333333333334
0.0256957543044531 0.989333333333334
0.0261240168556234 0.989333333333334
0.0265522794067937 0.989333333333334
0.0269805419579641 0.989333333333334
0.0274088045091344 0.989333333333334
0.0278370670603047 0.989333333333334
0.028265329611475 0.989333333333334
0.0286935921626454 0.989333333333334
0.0291218547138157 0.989333333333334
0.029550117264986 0.989333333333334
0.0299783798161563 0.989333333333334
0.0304066423673267 0.989333333333334
0.030834904918497 0.989333333333334
0.0312631674696673 0.989333333333334
0.0316914300208376 0.989333333333334
0.032119692572008 0.989333333333334
0.0325479551231783 0.989333333333334
0.0329762176743486 0.989333333333334
0.033404480225519 0.989333333333334
0.0338327427766893 0.989333333333334
0.0342610053278596 0.989333333333334
0.0346892678790299 0.989333333333334
0.0351175304302003 0.989333333333334
0.0355457929813706 0.989333333333334
0.0359740555325409 0.989333333333334
0.0364023180837112 0.989333333333334
0.0368305806348816 0.989333333333334
0.0372588431860519 0.989333333333334
0.0376871057372222 0.989333333333334
0.0381153682883925 0.989333333333334
0.0385436308395629 0.989333333333334
0.0389718933907332 0.989333333333334
0.0394001559419035 0.989333333333334
0.0398284184930739 0.989333333333334
0.0402566810442442 0.989333333333334
0.0406849435954145 0.989333333333334
0.0411132061465848 0.989333333333334
0.0415414686977552 0.989333333333334
0.0419697312489255 0.997333333333334
0.0423979938000958 0.997333333333334
0.0428262563512661 1
};
\end{axis}

\end{tikzpicture}

==> figures/results.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=4in,
height=2.5in,
legend cell align={left},
legend entries={Proposed on, EPA (Proposed off)},
legend style={at={(0.02,0.74)}, anchor=south west, draw=white!80.0!black, nodes={scale=1, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69!black, dashed},
xlabel={BS sector utilization [\%]},
xmajorgrids,
xmin=0.1, xmax=1,
xtick={0,0.1,...,1},
y grid style={white!69!black, dashed},
ylabel={Average collisions $C$ per sector},
ymajorgrids,
ymin=0, ymax=50,
ytick={0,10,...,50.1},
]
\addplot [red, line width=1.2pt, mark=square*, mark size=3, mark options={solid, opacity=0.4}]
table [row sep=\\]{%
1   14.1\\
0.9 12.72\\
0.7 9.89\\
0.5 7.07 \\
0.3 4.24 \\
0.1 1.41 \\
};

% This is good; do not change it.
\addplot [blue, line width=1.2pt, mark=diamond*, mark size=4, mark options={solid, opacity=0.4}]
table [row sep=\\]{%
1   50 \\
0.9 45\\
0.7 35\\
0.5 25\\
0.3 15\\
0.1 5\\
};
\end{axis}

\end{tikzpicture}
